A Comprehensive Survey of Data Reduction Rules for the Maximum Weighted Independent Set Problem

The Maximum Weight Independent Set (MWIS) problem, as well as its related problems such as Minimum Weight Vertex Cover, are fundamental NP-hard problems with numerous practical applications. Due to their computational complexity, a variety of data reduction rules have been proposed in recent years to simplify instances of these problems, enabling exact solvers and heuristics to handle them more effectively. Data reduction rules are polynomial time procedures that can reduce an instance while ensuring that an optimal solution on the reduced instance can be easily extended to an optimal solution for the original instance. Data reduction rules have proven to be especially useful in branch-and-reduce methods, where successful reductions often lead to problem instances that can be solved exactly. This survey provides a comprehensive overview of data reduction rules for the MWIS problem. We also provide a reference implementation for these reductions. This survey will be updated as new reduction techniques are developed, serving as a centralized resource for researchers and practitioners.

==> tikz/reductions/almostTwin.tex <==

\documentclass[../main_paper.tex]{subfiles}
\begin{document}
	\begin{tikzpicture}
	% base case
		\node[rnode] (z) at (5,4) {};
		\node[rnode=$v$] (v) [right=0.75cm of z] {};
		\node[rnode] (x) [below=0.6cm of z] {};
		\node[rnode] (y) [above=0.6cm of z] {};
		\node[rnode=$w$] (w) [below=0.6cm of v] {};
		\node[lnode=$u$] (u) [left=.75cm of z] {};
		\remainingG{5,2}{$G-(N[v]\cup \{u\})$}
		\draw[edge] (w) -- (5.95,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edge] (x) -- (5.5,2);
		\draw[edge] (x) -- (5.175,2);
		\draw[edge] (x) -- (4.85,2);
		\draw[edge] (w) -- (v);
		\draw[edge] (v) -- (x);
		\draw[edge] (v) -- (y);
		\draw[edge] (v) -- (z);
		\draw[edge] (u) -- (x);
		\draw[edge] (u) -- (y);
		\draw[edge] (u) -- (z);
		\draw[edge] (y) -- (z);
		\draw[edge] (x) -- (4.4,2);
		\node[weight] (vweight) at ($(v) + (.2, -.1)$) {$4$};
		\node[weight] (uweight) at ($(u) + (-.2, -.1)$) {$8$};
  		\node[weight] (xweight) at ($(x) + (0, -.1)$) {$2$};
  		\node[weight] (yweight) at ($(y) + (0, -.1)$) {$4$};
  		\node[weight] (zweight) at ($(z) + (0.25, -.1)$) {$3$};
  		\node[weight] (wweight) at ($(w) + (.25, -.1)$) {$2$};
%	
		\draw[black,-{Stealth[scale=1.5]}] ($(v) + (0.75,0)$) -- ($(v) + (1.75,0)$) ;	
%	    % case 1 reduce to 
	    \begin{scope}[xshift=4cm]
     
	% reduced case
		\node[nodeE] (z) at (5,4) {};
		\node[rnode=$v$] (v) [right=0.75cm of z] {};
		\node[nodeE] (x) [below=0.55cm of z] {};
		\node[nodeE] (y) [above=0.6cm of z] {};
		\node[rnode=$w$] (w) [below=0.6cm of v] {};
		\node[nodeI] (u) [left=.75cm of z] {};
		\remainingG{5,2}{$G-(N[v]\cup \{u\})$}
		\draw[edge] (w) -- (5.95,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edgeR] (x) -- (5.5,2);
		\draw[edgeR] (x) -- (5.175,2);
		\draw[edgeR] (x) -- (4.85,2);
		\draw[edge] (w) -- (v);
		\draw[edgeR] (v) -- (x);
		\draw[edgeR] (v) -- (y);
		\draw[edgeR] (v) -- (z);
		\draw[edgeR] (u) -- (x);
		\draw[edgeR] (u) -- (y);
		\draw[edgeR] (u) -- (z);
		\draw[edgeR] (y) -- (z);
		\draw[edgeR] (x) -- (4.4,2);
		\node[weight] (vweight) at ($(v) + (.2, -.1)$) {$4$};
  		\node[weight] (wweight) at ($(w) + (.25, -.1)$) {$2$};
	    \end{scope}
	\end{tikzpicture}
\end{document}



==> tikz/reductions/basicSE.tex <==



\documentclass[../../main_paper.tex]{subfiles}

\begin{document}
\begin{figure}
	\centering
	\tikzsetnextfilename{basicSE.pdf}
	\begin{tikzpicture}
	% base case
		\node[rnode=$v$] (v) at (6,4.25) {};
		\node[lnode=$u$] (u) at ([shift={(-2,0)}]v) {};
		\node[node] (v3) [below=.75cm of v] {};
		\node[node] (v1) [below=.75cm of u] {};
		\node[node] (v2) at ($(v1)!0.5!(v3)$) {};
		\remainingG{5,2}{$G-N[\{u,v\}]$}
		\draw[edge] (u) -- (v);
		\draw[edge] (v3) -- (v);
		\draw[edge] (v2) -- (v);
		\draw[edge] (u) -- (v3);
		\draw[edge] (u) -- (v1);
		\draw[edge] (u) -- (v2);
		\draw[edge] (4.2,2) -- (v1);
		\draw[edge] (4.6,2) -- (v1);
		\draw[edge] (4.5,2) -- (v2);
		\draw[edge] (5,2) -- (v2);
		\draw[edge] (5.5,2) -- (v2);
		\draw[edge] (5.2,2) -- (v3);
		\draw[edge] (5.7,2) -- (v3);
		\node[weight] (vweight) at (v) {$1$};
		\node[weight] (uweight) at (u) {$8$};
		\node[lweight] (v1weight) at (v1) {$6$};
		\node[lweight] (v2weight) at (v2) {$6$};
		\node[rweight] (v3weight) at (v3) {$6$};
%
		\draw[black,-{Stealth[scale=1.5]}] (7,3) -- (11,3) node[weightColor, midway, above] {$\w(N(u)\setminus N(v)) \leq \w(u)$};
%	    % case 1 reduce to 
	    \begin{scope}[xshift=8cm]
	    	\node[nodeR] (v) at (6,4.25) {};
	    	\node[lnode=$u$] (u) at ([shift={(-2,0)}]v) {};
	    	\node[node] (v3) [below=.75cm of v] {};
	    	\node[node] (v1) [below=.75cm of u] {};
	    	\node[node] (v2) at ($(v1)!0.5!(v3)$) {};
	    	\remainingG{5,2}{$G-N[\{u,v\}]$}
	    	\node (offset) at (5,1) {\small$\aw(G) = \aw(G')$};
	    	\draw[edgeR] (u) -- (v);
	    	\draw[edgeR] (v3) -- (v);
	    	\draw[edgeR] (v2) -- (v);
	    	\draw[edge] (u) -- (v3);
	    	\draw[edge] (u) -- (v1);
	    	\draw[edge] (u) -- (v2);
	    	\draw[edge] (4.2,2) -- (v1);
	    	\draw[edge] (4.6,2) -- (v1);
	    	\draw[edge] (4.5,2) -- (v2);
	    	\draw[edge] (5,2) -- (v2);
	    	\draw[edge] (5.5,2) -- (v2);
	    	\draw[edge] (5.2,2) -- (v3);
	    	\draw[edge] (5.7,2) -- (v3);
	    	\node[weight] (uweight) at (u)  {\small$8$};
	    	\node[lweight] (v1weight) at (v1)  {\small$6$};
	    	\node[lweight] (v2weight) at (v2)  {\small$6$};
	    	\node[rweight] (v3weight) at (v3)  {\small$6$};
	    	%
	    \end{scope}
	\end{tikzpicture}
	\caption{Illustration for Basic Single Edge; see Reduction~\ref{red:basicSE}.}\label{fig:basicSE}
\end{figure}
\end{document}



==> tikz/reductions/cwis.tex <==
\documentclass[../../main_paper.tex]{subfiles}

\begin{document}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}

        %input

        \node[graph] (gs) at (0,7) {$G-N[\{u_1,u_2,u_3\}]$};
        
        \node[node, above left = 1 and 0.5 of gs.center, label=left:$v_1$] (v1s) {};
        \node[text=weightColor, yshift=7] (v1sw) at (v1s.north) {$7$};
        \node[node, above right = 1 and 0.5 of gs.center, label=left:$v_2$] (v2s) {};
        \node[text=weightColor, yshift=7] (v2sw) at (v2s.north) {$7$};
        
        \node[node, above left = 2 and 1 of gs.center, label=left:$u_1$] (u1s) {};
        \node[text=weightColor, yshift=7] (u1sw) at (u1s.north) {$5$};
        \node[node, above = 2 of gs.center, label=left:$u_2$] (u2s) {};
        \node[text=weightColor, yshift=7] (u2sw) at (u2s.north) {$5$};
        \node[node, above right = 2 and 1 of gs.center, label=left:$u_3$] (u3s) {};
        \node[text=weightColor, yshift=7] (u3sw) at (u3s.north) {$5$};

        \draw[edge] (v1s) -- (u1s);
        \draw[edge] (v1s) -- (u2s);
        \draw[edge] (v1s) -- (u3s);
        \draw[edge] (v2s) -- (u1s);
        \draw[edge] (v2s) -- (u2s);
        \draw[edge] (v2s) -- (u3s);

        \draw[edge] (v1s) -- (gs.120);
        \draw[edge] (v1s) -- (gs.143);
        \draw[edge] (v1s) -- (gs.155);
        \draw[edge] (v2s) -- (gs.60);
        \draw[edge] (v2s) -- (gs.26);

        %bipartite graph

        \draw[-Stealth] ([shift={(0, -0.25)}]gs.south) -- ([shift={(0, -1)}]gs.south);

        \node[node, label=left:$s$] (s) at (-2.75, 3) {};
        
        \node[node, above right = 2 and 1.5 of s.center, anchor=center, label=above:$u_1$] (bu1) {};
        \node[node, above right = 1 and 1.5 of s.center, anchor=center, label=above:$u_2$] (bu2) {};
        \node[node, above right = 0 and 1.5 of s.center, anchor=center, label=above:$u_3$] (bu3) {};
        \node[node, above right = -1 and 1.5 of s.center, anchor=center, label=above:$v_1$] (bv1) {};
        \node[node, above right = -2 and 1.5 of s.center, anchor=center, label=above:$v_2$] (bv2) {};

        \node[node, fill=remainingGColor, above right = -2.5 and 1.5 of s.center, anchor=center] (_t1) {};
        \node[node, fill=remainingGColor, above right = -2.8 and 1.5 of s.center, anchor=center] (_t2) {};
        \node[node, fill=remainingGColor, above right = -3.1 and 1.5 of s.center, anchor=center] (_t3) {};

        \node[node, above right = 2 and 4 of s.center, anchor=center, label=above:$u_1$] (bu1') {};
        \node[node, above right = 1 and 4 of s.center, anchor=center, label=above:$u_2$] (bu2') {};
        \node[node, above right = 0 and 4 of s.center, anchor=center, label=above:$u_3$] (bu3') {};
        \node[node, above right = -1 and 4 of s.center, anchor=center, label=above:$v_1$] (bv1') {};
        \node[node, above right = -2 and 4 of s.center, anchor=center, label=above:$v_2$] (bv2') {};
        
        \node[node, fill=remainingGColor, above right = -2.5 and 4 of s.center, anchor=center] (_t1') {};
        \node[node, fill=remainingGColor, above right = -2.8 and 4 of s.center, anchor=center] (_t2') {};
        \node[node, fill=remainingGColor, above right = -3.1 and 4 of s.center, anchor=center] (_t3') {};

        \path[-Stealth, thick, draw] (s) edge[out=90, in=180] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (bu1);
        \path[-Stealth, thick, draw] (s) edge[out=45, in=180] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (bu2);
        \path[-Stealth, thick, draw] (s) edge[out=0, in=180] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (bu3);
        \path[-Stealth, thick, draw] (s) edge[out=325, in=180] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (bv1);
        \path[-Stealth, thick, draw] (s) edge[out=270, in=180] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (bv2);

        \path[-Stealth, thick, draw] (bu1) edge[out=30, in=150, draw=lipicsYellow] (bv1');
        \path[-Stealth, thick, draw] (bu1) edge[out=330, in=150, draw=lipicsYellow] (bv2');
        \path[-Stealth, thick, draw] (bu2) edge[out=30, in=180, draw=lipicsYellow] (bv1');
        \path[-Stealth, thick, draw] (bu2) edge[out=330, in=180, draw=lipicsYellow] (bv2');
        \path[-Stealth, thick, draw] (bu3) edge[out=30, in=210, draw=lipicsYellow] (bv1');
        \path[-Stealth, thick, draw] (bu3) edge[out=330, in=210, draw=lipicsYellow] (bv2');

        
        \path[-Stealth, thick, draw] (bv1) edge[out=30, in=150, draw=lipicsYellow] (bu1');
        \path[-Stealth, thick, draw] (bv1) edge[out=0, in=150, draw=lipicsYellow] (bu2');
        \path[-Stealth, thick, draw] (bv1) edge[out=330, in=150, draw=lipicsYellow] (bu3');
        \path[-Stealth, thick, draw] (bv2) edge[out=30, in=210, draw=lipicsYellow] (bu1');
        \path[-Stealth, thick, draw] (bv2) edge[out=0, in=210, draw=lipicsYellow] (bu2');
        \path[-Stealth, thick, draw] (bv2) edge[out=330, in=210, draw=lipicsYellow] (bu3');
        
        \node[above right = -2.25 and 2.75 of s.center, anchor=center, label={[text=lipicsYellow]center:$\infty$}] (inf) {};

        \node[node, right = 5.5 of s.center, anchor=center, label=right:$t$] (t) {};
        
        \path[Stealth-, thick, draw] (t) edge[out=90, in=0] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (bu1');
        \path[Stealth-, thick, draw] (t) edge[out=135, in=0] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (bu2');
        \path[Stealth-, thick, draw] (t) edge[out=180, in=0] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (bu3');
        \path[Stealth-, thick, draw] (t) edge[out=225, in=0] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (bv1');
        \path[Stealth-, thick, draw] (t) edge[out=270, in=0] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (bv2');

        %max flow

        \node[node, label=left:$s$] (sm) at (5, 3) {};
        
        \draw[-Stealth] ([shift={(0.75, 0)}]t.west) -- ([shift={(-0.75, 0)}]sm.east);
        
        \node[node, above right = 2 and 1.5 of sm.center, anchor=center, label=above:$u_1$, green] (mu1) {};
        \node[node, above right = 1 and 1.5 of sm.center, anchor=center, label=above:$u_2$, green] (mu2) {};
        \node[node, above right = 0 and 1.5 of sm.center, anchor=center, label=above:$u_3$, green] (mu3) {};
        \node[node, above right = -1 and 1.5 of sm.center, anchor=center, label=above:$v_1$] (mv1) {};
        \node[node, above right = -2 and 1.5 of sm.center, anchor=center, label=above:$v_2$] (mv2) {};

        \node[node, fill=remainingGColor, above right = -2.5 and 1.5 of sm.center, anchor=center] (_mt1) {};
        \node[node, fill=remainingGColor, above right = -2.8 and 1.5 of sm.center, anchor=center] (_mt2) {};
        \node[node, fill=remainingGColor, above right = -3.1 and 1.5 of sm.center, anchor=center] (_mt3) {};

        \node[node, above right = 2 and 4 of sm.center, anchor=center, label=above:$u_1$] (mu1') {};
        \node[node, above right = 1 and 4 of sm.center, anchor=center, label=above:$u_2$] (mu2') {};
        \node[node, above right = 0 and 4 of sm.center, anchor=center, label=above:$u_3$] (mu3') {};
        \node[node, above right = -1 and 4 of sm.center, anchor=center, label=above:$v_1$] (mv1') {};
        \node[node, above right = -2 and 4 of sm.center, anchor=center, label=above:$v_2$] (mv2') {};
        
        \node[node, fill=remainingGColor, above right = -2.5 and 4 of sm.center, anchor=center] (_mt1') {};
        \node[node, fill=remainingGColor, above right = -2.8 and 4 of sm.center, anchor=center] (_mt2') {};
        \node[node, fill=remainingGColor, above right = -3.1 and 4 of sm.center, anchor=center] (_mt3') {};

        \path[Stealth-, thick, draw] (sm) edge[out=90, in=180, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (mu1);
        \path[Stealth-, thick, draw] (sm) edge[out=45, in=180, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (mu2);
        \path[-Stealth, thick, draw] (sm) edge[out=20, in=135, green] node[circle, midway, anchor=center, fill=white, inner sep=0.75, text=black] {1} (mu3);
        \path[Stealth-, thick, draw] (sm) edge[out=325, in=200, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {4} (mu3);
        \path[Stealth-, thick, draw] (sm) edge[out=325, in=180, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (mv1);
        \path[Stealth-, thick, draw] (sm) edge[out=270, in=180, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (mv2);

        \path[Stealth-Stealth, thick, draw] (mu1) edge[out=330, in=150, dashed, draw=lipicsYellow!30] (mv2');
        \path[Stealth-Stealth, thick, draw] (mu2) edge[out=330, in=180, dashed, draw=lipicsYellow!30] (mv2');
        \path[Stealth-Stealth, thick, draw] (mu3) edge[out=330, in=210, dashed, draw=lipicsYellow!30] (mv2');

        
        \path[Stealth-Stealth, thick, draw] (mv1) edge[out=30, in=150, dashed, draw=lipicsYellow!30] (mu1');
        \path[Stealth-Stealth, thick, draw] (mv1) edge[out=0, in=150, dashed, draw=lipicsYellow!30] (mu2');
        \path[Stealth-Stealth, thick, draw] (mv1) edge[out=330, in=150, dashed, draw=lipicsYellow!30] (mu3');
        \path[Stealth-Stealth, thick, draw] (mv2) edge[out=30, in=210, dashed, draw=lipicsYellow!30] (mu1');
        \path[Stealth-Stealth, thick, draw] (mv2) edge[out=0, in=210, dashed, draw=lipicsYellow!30] (mu2');
        \path[Stealth-Stealth, thick, draw] (mv2) edge[out=330, in=210, dashed, draw=lipicsYellow!30] (mu3');
        
        \path[-Stealth, thick, draw] (mu3) edge[out=30, in=210, draw=green] (mv1');
        \path[Stealth-, thick, draw] (mu1) edge[out=30, in=150, draw=green] (mv1');
        \path[Stealth-, thick, draw] (mu2) edge[out=30, in=180, draw=green] (mv1');

        \node[node, right = 5.5 of sm.center, anchor=center, label=right:$t$] (tm) {};
        
        \path[-Stealth, thick, draw] (tm) edge[out=90, in=0, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (mu1');
        \path[-Stealth, thick, draw] (tm) edge[out=135, in=0, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {5} (mu2');
        \path[Stealth-, thick, draw] (tm) edge[out=160, in=45] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {1} (mu3');
        \path[-Stealth, thick, draw] (tm) edge[out=225, in=340, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {4} (mu3');
        \path[-Stealth, thick, draw] (tm) edge[out=225, in=0, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (mv1');
        \path[-Stealth, thick, draw] (tm) edge[out=270, in=0, gray] node[circle, midway, anchor=center, fill=white, inner sep=0.75] {7} (mv2');
        
        %output
        
        \node[graph] (gt) at (7.75,7) {$G-N[\{u_1,u_2,u_3\}]$};
        
        \node[nodeE, above left = 1 and 0.5 of gt.center] (v1t) {};
        \node[nodeE, above right = 1 and 0.5 of gt.center] (v2t) {};
        
        \node[nodeI, above left = 2 and 1 of gt.center] (u1t) {};
        \node[nodeI, above = 2 of gt.center] (u2t) {};
        \node[nodeI, above right = 2 and 1 of gt.center] (u3t) {};

        \draw[edgeR] (v1t) -- (u1t);
        \draw[edgeR] (v1t) -- (u2t);
        \draw[edgeR] (v1t) -- (u3t);
        \draw[edgeR] (v2t) -- (u1t);
        \draw[edgeR] (v2t) -- (u2t);
        \draw[edgeR] (v2t) -- (u3t);

        \draw[edgeR] (v1t) -- (gt.120);
        \draw[edgeR] (v1t) -- (gt.143);
        \draw[edgeR] (v1t) -- (gt.155);
        \draw[edgeR] (v2t) -- (gt.60);
        \draw[edgeR] (v2t) -- (gt.26);
        
        \draw[Stealth-] ([shift={(0, -0.25)}]gt.south) -- ([shift={(0, -1)}]gt.south);
    \end{tikzpicture}
    \caption{This illustration shows how a CWIS can be found efficiently by identifying a maximum flow in a bipartite graph constructed from the original graph. Starting from the original graph in the top left, we construct the bipartite graph shown on the bottom left. All the edges between the two main layers, shown in yellow, have infinite capacity. After identifying a maximum flow in this bipartite graph, the residual graph is shown on the bottom right. A CWIS can now be found by running a BFS or DFS in the residual graph starting from $s$. All the vertices we can reach in the first layer make up a CWIS. In the example, the vertices $u_1$, $u_2$, and $u_3$ can be reached using the path highlighted in green. Note that we must construct the bipartite graph for the entire input graph \hbox{to ensure correctness.} }
    \label{fig:cwis}
\end{figure}

\end{document}

==> tikz/reductions/extendedSE.tex <==
\documentclass[../../main_paper.tex]{subfiles}

\begin{document}
\begin{figure}[t]
	\centering
	\tikzsetnextfilename{extendedSE.pdf}
	\begin{tikzpicture}

	% base case
	\node[rnode=$v$] (v) at (6,4.25) {};
	\node[lnode=$u$] (u) at ([shift={(-2,0)}]v) {};
	\node[node] (v3) [below=.75cm of v] {};
	\node[node] (v1) [below=.75cm of u] {};
	\node[node] (v2) at ($(v1)!0.5!(v3)$) {};
		\remainingG{5,2}{$G-N[\{u,v\}]$}
		\draw[edge] (u) -- (v);
		\draw[edge] (v3) -- (v);
		\draw[edge] (v2) -- (v);
		\draw[edge] (u) -- (v3);
		\draw[edge] (u) -- (v1);
		\draw[edge] (u) -- (v2);
		\draw[edge] (4.2,2) -- (v1);
		\draw[edge] (4.6,2) -- (v1);
		\draw[edge] (4.5,2) -- (v2);
		\draw[edge] (5,2) -- (v2);
		\draw[edge] (5.5,2) -- (v2);
		\draw[edge] (5.2,2) -- (v3);
		\draw[edge] (5.7,2) -- (v3);
		\node[weight] (vweight) at (v) {\small$15$};
		\node[weight] (uweight) at (u) {\small$8$};
		\node[lweight] (v1weight) at (v1) {\small$6$};
		\node[lweight] (v2weight) at (v2) {\small$6$};
		\node[rweight] (v3weight) at (v3) {\small$6$};
%
%
\draw[black,-{Stealth[scale=1.5]}] (7,3) -- (11,3) node[weightColor,midway, above] {\small$\w(N(v)\setminus\{u\})\leq \w(v)$};
%	    % case 1 reduce to 
\begin{scope}[xshift=8cm]
			\node[rnode=$v$] (v) at (6,4.25) {};
			\node[lnode=$u$] (u) at ([shift={(-2,0)}]v) {};
			\node[nodeE] (v3) [below=.75cm of v] {};
			\node[node] (v1) [below=.75cm of u] {};
			\node[nodeE] (v2) at ($(v1)!0.5!(v3)$) {};
	    	\remainingG{5,2}{$G-N[\{u,v\}]$}
	    	\node (offset) at (5,1) {\small$\aw(G) = \aw(G')$};
	    	\draw[edge] (u) -- (v);
	    	\draw[edgeR] (v3) -- (v);
	    	\draw[edgeR] (v2) -- (v);
	    	\draw[edgeR] (u) -- (v3);
	    	\draw[edge] (u) -- (v1);
	    	\draw[edgeR] (u) -- (v2);
	    	\draw[edge] (4.2,2) -- (v1);
	    	\draw[edge] (4.6,2) -- (v1);
	    	\draw[edgeR] (4.5,2) -- (v2);
	    	\draw[edgeR] (5,2) -- (v2);
	    	\draw[edgeR] (5.5,2) -- (v2);
	    	\draw[edgeR] (5.2,2) -- (v3);
	    	\draw[edgeR] (5.7,2) -- (v3);
	    	\node[weight] (vweight) at (v) {\small$15$};
	    	\node[weight] (uweight) at (u) {\small$8$};
	    	\node[lweight] (v1weight) at (v1) {\small$6$};
	    \end{scope}
	\end{tikzpicture}
	\caption{Illustration for Extended Single Edge; see Reduction~\ref{red:extendedSE}.}\label{fig:extendedSE}
\end{figure}
\end{document}



==> tikz/reductions/triangle.tex <==
\begin{figure}
	\centering
	\tikzsetnextfilename{triangle.pdf}
	\begin{tikzpicture}
		\begin{scope}[xshift=4cm, yshift=4.5cm]
				    % unreduced graph
			\node[tnode=$v$] (v) at (5,4) {$v$};
			\node[] (vtmp) [below=0.5cm of v] {};
			\node[rnode=$y$] (y) [right=0.25cm of vtmp] {$y$};
			\node[lnode=$x$] (x) [left=0.25cm of vtmp] {$x$};
			\node[weight] (vweight) at ($(v) + (0,0.25)$) {$\w_v$};
			\node[weight] (wweight) at (x) {$\w_x$};
			\node[weight] (uweight) at (y) {$\w_y$};
			\remainingG{5,2}{$G-\{v,x,y\}$}
			\draw[edge] (y) -- (6,2);
			\draw[edge] (y) -- (5.5,2);
			\draw[edge] (y) -- (5,2);
			\draw[edge] (x) -- (5,2);
			\draw[edge] (x) -- (4.5,2);
			\draw[edge] (x) -- (4,2);
			\draw[edge] (y) -- (v);
			\draw[edge] (x) -- (v);
			\draw[edge] (y) -- (x);
			\draw[black,-{Stealth[scale=1.5]}] (3.5,1.5) -- (1.7,0);
			\draw[black,-{Stealth[scale=1.5]}] (6.5,1.5) -- (8.3,0);
			\draw[black,-{Stealth[scale=1.5]}] (5,1.5) -- (5,.2);
		\end{scope}
	% min case
	    \node[weightText] (case0) at (5.5,5.5) {$\w_v < \w_x$};
		\node[nodeR] (v) at (5,4) {};
		\node[] (vtmp) [below=0.5cm of v] {};
		\node[rnode=$y$] (y) [right=0.25cm of vtmp] {};
		\node[lnode=$x$] (x) [left=0.25cm of vtmp] {};
		\remainingG{5,2}{$G-\{v,x,y\}$}
	    \node (offset) at (5,1) {$\aw(G) = \aw(G')+\w_v$};
		\draw[edge] (y) -- (6,2);
		\draw[edge] (y) -- (5.5,2);
		\draw[edge] (y) -- (5,2);
		\draw[edge] (x) -- (5,2);
		\draw[edge] (x) -- (4.5,2);
		\draw[edge] (x) -- (4,2);
		\draw[edgeR] (y) -- (v);
		\draw[edgeR] (x) -- (v);
		\draw[edge] (y) -- (x);
		\node[weight] (xweight) at ($(x) + (-.5,0)$) {$\w_x-\w_v$};
		\node[weight] (yweight) at ($(y) + (.5,0)$) {$\w_y-\w_v$};
%	
%	    % case 1 reduce to 
	    \begin{scope}[xshift=4cm]
	    	\node[weightText] (casew) at (5,5.5) {$\w_x\leq\w_v<\w_y$};
	    	\node[nodeR] (v) at (5,4) {};
	    	\node[] (vtmp) [below=0.5cm of v] {};
	    	\node[rnode=$y$] (y) [right=0.25cm of vtmp] {};
	    	\node[nodeE] (x) [left=0.25cm of vtmp] {};
	    	\remainingG{5,2}{$G-\{u,x,y\}$}
	    	\node (offset) at (5,1) {$\aw(G) = \aw(G')+\w_v$};
	    	\draw[edge] (y) -- (6,2);
	    	\draw[edge] (y) -- (5.5,2);
	    	\draw[edge] (y) -- (5,2);
	    	\draw[edgeR] (x) -- (5,2);
	    	\draw[edgeR] (x) -- (4.5,2);
	    	\draw[edgeR] (x) -- (4,2);
	    	\draw[edgeR] (y) -- (v);
	    	\draw[edgeR] (x) -- (v);
	    	\draw[edgeR] (y) -- (x);
	    	\node[weight] (uweight) at (y) {$\w_y-\w_v$};
	    \end{scope}
	
	    % case 2 reduce to 
	    \begin{scope}[xshift=8cm]
	    	\node[weightText] (case) at (4.5,5.5) {$\w_y\leq \w_v$};
	    	\node[nodeI] (v) at (5,4) {};
	    	\node[] (vtmp) [below=0.5cm of v] {};
	    	\node[nodeE] (x) [right=0.25cm of vtmp] {};
	    	\node[nodeE] (y) [left=0.25cm of vtmp] {};
	    	\remainingG{5,2}{$G-\{u,x,y\}$}
	    	\node (offset) at (5,1) {$\aw(G) = \aw(G')+\w_v$};
	    	\draw[edgeR] (x) -- (6,2);
	    	\draw[edgeR] (x) -- (5.5,2);
	    	\draw[edgeR] (x) -- (5,2);
	    	\draw[edgeR] (y) -- (5,2);
	    	\draw[edgeR] (y) -- (4.5,2);
	    	\draw[edgeR] (y) -- (4,2);
	    	\draw[edgeR] (x) -- (v);
	    	\draw[edgeR] (y) -- (v);
	    	\draw[edgeR] (x) -- (y);
	    \end{scope}
	\end{tikzpicture}
	\caption{Different cases of Reduction~\ref{red:triangle} with $\w_x\leq\w_y$. The status of a vertex after reducing is shown by its color, where green means included, red is excluded, and gray is folded.}\label{fig:triangle}
\end{figure}


==> tikz/reductions/vShape.tex <==


\documentclass[../../main_paper.tex]{subfiles}

\begin{document}
\begin{figure}
	\centering
	\tikzsetnextfilename{vShape.pdf}
	\begin{tikzpicture}
		\begin{scope}[xshift=4cm, yshift=4.5cm]
				    % unreduced graph
			\node[tnode=$v$] (v) at (5,4) {};
			\node[] (vtmp) [below=0.5cm of v] {};
			\node[rnode=$y$] (u) [right=0.45cm of vtmp]{};
			\node[lnode=$x$] (w) [left=0.45cm of vtmp]{};
			\node[weight] (vweight) at ($(v) + (0,0.2)$) {$\w_v$};
			\node[weight] (wweight) at (w) {$\w_x$};
			\node[weight] (uweight) at (u) {$\w_y$};
			\remainingG{5,2}{$G-\{v,x,y\}$}
			\draw[edge] (u) -- (6,2);
			\draw[edge] (u) -- (5.5,2);
			\draw[edge] (u) -- (5,2);
			\draw[edge] (w) -- (4.5,2);
			\draw[edge] (w) -- (4,2);
			\draw[edge] (u) -- (v);
			\draw[edge] (w) -- (v);
			\draw[black,-{Stealth[scale=1.5]}] (3.5,1.5) -- (1.7,0);
			\draw[black,-{Stealth[scale=1.5]}] (6.5,1.5) -- (8.3,0);
			\draw[black,-{Stealth[scale=1.5]}] (5,1.5) -- (5,.2);
		\end{scope}
	% min case
	    \node[weightText] (case0) at (5.4,5.5) {$\w_v< \w_x$};
	    \node (offset) at (5,1) {$\aw(G) = \aw(G')+\w_v$};
	    \node[tnode=$v$] (v) at (5,4){};
		\node[] (vtmp) [below=0.5cm of v] {};
		\node[rnode=$y$] (u) [right=0.45cm of vtmp]{};
		\node[lnode=$x$] (w) [left=0.45cm of vtmp]{};
		\node[weight] (vweight) at ($(v) + (.5, -0.1)$) {$\w_v$};
		\node[weight] (wweight) at ($(w) + (-0.2, 0)$) {$\w_x - \w_v$};
		\node[weight] (uweight) at ($(u) + (0.2, 0)$) {$\w_y-\w_v$};
		\remainingG{5,2}{$G-\{v,x,y\}$}
		\draw[edge] (u) -- (6,2);
		\draw[edge] (u) -- (5.5,2);
		\draw[edge] (u) -- (5,2);
		\draw[edge] (w) -- (4.5,2);
		\draw[edge] (w) -- (4,2);
		\draw[edgeR] (u) -- (v);
		\draw[edgeR] (w) -- (v);
		\draw[edge] (v) -- (6.15,2);
		\draw[edge] (v) -- (5.8,2);
		\draw[edge] (v) -- (5.4,2);
		\draw[edge] (v) -- (4.2,2);
		\draw[edge] (v) -- (3.8,2);
%	
%	    % case 1 reduce to 
	    \begin{scope}[xshift=4cm]
	    	\node[weightText] (casew) at (5,5.5) {$\w_x\leq\w_v<\w_y$};
	    	\node (offset) at (5,1) {$\aw(G) = \aw(G')+\w_v$};
	    	\node[nodeR] (v) at (5,4){};
	    	\node[] (vtmp) [below=0.5cm of v] {};
	    	\node[rnode=$y$] (u) [right=0.45cm of vtmp]{};
	    	\node[lnode=$x$] (w) [left=0.45cm of vtmp]{};
	    	\node[weight] (wweight) at (w) {$\w_x$};
	    	\node[weight] (uweight) at ($(u) + (0.25, 0)$) {$\w_y-\w_v$};
	    	\remainingG{5,2}{$G-\{v,x,y\}$}
	    	\draw[edge] (u) -- (6,2);
	    	\draw[edge] (u) -- (5.5,2);
	    	\draw[edge] (u) -- (5,2);
	    	\draw[edge] (w) -- (4.5,2);
	    	\draw[edge] (w) -- (4,2);
	    	\draw[edge] (w) -- (6,2);
	    	\draw[edge] (w) -- (5.7,2.4);
	    	\draw[edge] (w) -- (5.9,2.4);
	    	\draw[edgeR] (u) -- (v);
	    	\draw[edgeR] (w) -- (v);
	    \end{scope}
	
	    % case 2 reduce to 
	    \begin{scope}[xshift=8cm]
	    	\node[weightText] (case) at (4.7,5.5) {$\w_y\leq \w_v \leq \w_x + \w_y$};
	    	\node[tnode=$v$] (v) at (5,4){};
	    	\node[] (vtmp) [below=0.5cm of v] {};
	    	\node[nodeR] (u) [right=0.45cm of vtmp]{};
	    	\node[nodeR] (w) [left=0.45cm of vtmp]{};
	    	\node[weight] (vweight) at ($(v) + (1.2, -0.1)$) {$\w_x + \w_y -\w_v$};
	    	\remainingG{5,2}{$G-\{v,x,y\}$}
	    	\node (offset) at (5,1) {$\aw(G) = \aw(G') +\w(v)$};
	    	\draw[edgeR] (u) -- (6,2);
	    	\draw[edgeR] (u) -- (5.5,2);
	    	\draw[edgeR] (u) -- (5,2);
	    	\draw[edgeR] (w) -- (4.5,2);
	    	\draw[edgeR] (w) -- (4,2);
	    	\draw[edgeR] (u) -- (v);
	    	\draw[edgeR] (w) -- (v);	    	
	    	\draw[edge] (v) -- (6.15,2);
	    	\draw[edge] (v) -- (5.75,2);
	    	\draw[edge] (v) -- (5.4,2);
	    	\draw[edge] (v) -- (4.25,2);
	    	\draw[edge] (v) -- (3.8,2);
	    \end{scope}
	\end{tikzpicture}
	\caption{Different folding cases of Reduction~\ref{red:vShape} with weights $\w_x\leq\w_y$. }\label{fig:vShape}
\end{figure}
\end{document}



==> tikz/reductions/wFunnel.tex <==

\documentclass[../main_paper.tex]{subfiles}
\begin{document}
	\begin{tikzpicture}[scale=0.85]

	% base case
		\node[rnode=$v$] (v) at (5.5,4.25) {};
		\node[below=0.5cm of v] (vtmp) {};
		\node[rnode=$x$] (x) [right=0.25cm of vtmp] {};
		\node[lnode=$w$] (w) [left=0.25cm of vtmp] {};
		\node[lnode=$u$] (u) [left=1cm of v] {};
		\remainingG{5,2}{$\quad G-N[v]\quad$}
		\draw[edge] (x) -- (6.15,2);
		\draw[edge] (x) -- (5.825,2);
		\draw[edge] (x) -- (5.5,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edge] (w) -- (5.175,2);
		\draw[edge] (w) -- (4.85,2);
		\draw[edge] (x) -- (v);
		\draw[edge] (w) -- (v);
		\draw[edge] (x) -- (w);
		\draw[edge] (u) -- (v);
		\draw[edge] (u) -- (w);
		\draw[edge] (u) -- (4.5,2);
		\draw[edge] (u) -- (4.25,2);
		\draw[edge] (u) -- (4,2);
		\node[weight] (vweight) at (v) {$21$};
		\node[weight] (uweight) at (u) {$20$};
		\node[weight] (wweight) at (w) {$2$};
		\node[weight] (xweight) at (x) {$4$};
%	
		\draw[black,-{Stealth[scale=1.5]}] (6.5,3) -- (7.5,3) ;	
        % \node at (7,5.2) {$\w(v) \geq \w(u)$};
%	    % case 1 reduce to 
	    \begin{scope}[xshift=4cm]
%		    \node (offset) at (5,0.25) {$\alpha(G) = \alpha(G')+\w(v)$};
			\node[nodeR] (v) at (5.5,4.25) {};
			\node[below=0.5cm of v] (vtmp) {};
			\node[node=$x$] (x) [right=0.25cm of vtmp] {};
			\node[nodeE] (w) [left=0.25cm of vtmp] {};
			\node[nodeR=$u$] (u) [left=1cm of v] {};
    		\remainingG{5,2}{$\quad G-N[v]\quad$}
			% \node (offset) at (5,1) {\small$\aw(G) = \aw(G')+\w(v)$};
			\draw[edge] (x) -- (6.15,2);
			\draw[edge] (x) -- (5.825,2);
			\draw[edge] (x) -- (5.5,2);
			\draw[edgeR] (w) -- (5.5,2);
			\draw[edgeR] (w) -- (5.175,2);
			\draw[edgeR] (w) -- (4.85,2);
			\draw[edgeR] (x) -- (v);
			\draw[edgeR] (w) -- (v);
			\draw[edgeR] (x) -- (w);
			\draw[edgeR] (u) -- (v);
			\draw[edgeR] (u) -- (w);
			\draw[edgeR] (u) -- (4.5,2);
			\draw[edgeR] (u) -- (4.25,2);
			\draw[edgeR] (u) -- (4,2);
		      \draw[edge] (x) -- (3.65,2.25);
		      \draw[edge] (x) -- (3.6,2.1);
		      \draw[edge] (x) -- (3.7,2);
			\node[weight] (xweight) at (x) {$3$};
	    \end{scope}
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{scope}[xshift=8.5cm]
         
	% base case
		\node[rnode=$v$] (v) at (5.5,4.25) {};
		\node[below=0.5cm of v] (vtmp)  {};
		\node[rnode=$x$] (x) [right=0.25cm of vtmp] {};
		\node[lnode=$w$] (w) [left=0.25cm of vtmp] {};
		\node[lnode=$u$] (u) [left=1cm of v] {};
		\remainingG{5,2}{$\quad G-N[v]\quad$}
		\draw[edge] (x) -- (6.15,2);
		\draw[edge] (x) -- (5.825,2);
		\draw[edge] (x) -- (5.5,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edge] (w) -- (5.175,2);
		\draw[edge] (w) -- (4.85,2);
		\draw[edge] (x) -- (v);
		\draw[edge] (w) -- (v);
		\draw[edge] (x) -- (w);
		\draw[edge] (u) -- (v);
		\draw[edge] (u) -- (w);
		\draw[edge] (u) -- (4.5,2);
		\draw[edge] (u) -- (4.25,2);
		\draw[edge] (u) -- (4,2);
		\node[weight] (vweight) at (v) {$21$};
		\node[weight] (uweight) at (u) {$22$};
		\node[weight] (wweight) at (w) {$2$};
		\node[weight] (xweight) at (x) {$4$};
%	
		\draw[black,-{Stealth[scale=1.5]}] (6.5,3) -- (7.5,3);
        % \node at (7,5.2) {$\w(v) < \w(u)$};

  %	    % case 2 reduce to 
	    \begin{scope}[xshift=4cm]
			\node[nodeR] (v) at (5.5,4.25) {};
			\node[below=0.5cm of v] (vtmp)  {};
			\node[rnode=$x$] (x) [right=0.25cm of vtmp] {};
			\node[nodeE] (w) [left=0.25cm of vtmp] {};
			\node[lnode=$u$] (u) [left=1cm of v] {};
    		\remainingG{5,2}{$\quad G-N[v]\quad$}
			% \node (offset) at (5,1) {\small$\aw(G) = \aw(G')+\w(v)$};
			\draw[edge] (x) -- (6.15,2);
			\draw[edge] (x) -- (5.825,2);
			\draw[edge] (x) -- (5.5,2);
			\draw[edgeR] (w) -- (5.5,2);
			\draw[edgeR] (w) -- (5.175,2);
			\draw[edgeR] (w) -- (4.85,2);
			\draw[edgeR] (x) -- (v);
			\draw[edgeR] (w) -- (v);
			\draw[edgeR] (x) -- (w);
			\draw[edgeR] (u) -- (v);
			\draw[edgeR] (u) -- (w);
			\draw[edge] (u) -- (4.5,2);
			\draw[edge] (u) -- (4.25,2);
			\draw[edge] (u) -- (4,2);
			\draw[edge] (x) -- (3.65,2.25);
			\draw[edge] (x) -- (3.6,2.1);
			\draw[edge] (x) -- (3.7,2);
			\node[weight] (xweight) at (x) {$4$};
			\node[weight] (uweight) at (u) {$1$};
	    \end{scope}
     \end{scope}
	\end{tikzpicture}
\end{document}


